On the Natural Gradient of the Evidence Lower Bound

This article studies the Fisher-Rao gradient, also referred to as the natural gradient, of the evidence lower bound (ELBO) which plays a central role in generative machine learning. It reveals that the gap between the evidence and its lower bound, the ELBO, has essentially a vanishing natural gradient within unconstrained optimization. As a result, maximization of the ELBO is equivalent to minimization of the Kullback-Leibler divergence from a target distribution, the primary objective function of learning. Building on this insight, we derive a condition under which this equivalence persists even when optimization is constrained to a model. This condition yields a geometric characterization, which we formalize through the notion of a cylindrical model.

==> data_for_plots/KL_traj_1_three_curves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.43*4.521in,
height=0.43*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={time ($t$)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$D(p^{\ast}||p(t))$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={KL-divergence on $\sigma_0$, $\sigma_1$, $\sigma_2$}
]
\addplot [color=red]
  table[row sep=crcr]{%
1	1.13174732449755\\
2	0.881592610824368\\
3	0.720277057620936\\
4	0.601842288530546\\
5	0.509534252723522\\
6	0.435061784869224\\
7	0.373623486932604\\
8	0.322151341162223\\
9	0.278548163800667\\
10	0.241308220609004\\
11	0.209309140297655\\
12	0.181689096695929\\
13	0.157770065828528\\
14	0.13700765168817\\
15	0.118957066251296\\
16	0.103249374822187\\
17	0.0895745124294371\\
18	0.0776689098538578\\
19	0.067306341842598\\
20	0.0582910759673751\\
21	0.0504526899973381\\
22	0.043642110793444\\
23	0.0377285498685967\\
24	0.0325970943358201\\
25	0.0281467718132586\\
26	0.0242889529924399\\
27	0.0209459913116144\\
28	0.0180500283550427\\
29	0.0155419174851606\\
30	0.0133702371902407\\
31	0.0114903797680531\\
32	0.00986371043660796\\
33	0.00845679724430185\\
34	0.00724071404502115\\
35	0.00619041831054236\\
36	0.00528420369432078\\
37	0.00450322491696564\\
38	0.0038310903541578\\
39	0.00325351604873771\\
40	0.00275803388632757\\
41	0.00233374634791098\\
42	0.00197112046563268\\
43	0.00166181420271012\\
44	0.00139852929882061\\
45	0.00117488553659222\\
46	0.000985312293890274\\
47	0.000824954084681947\\
48	0.000689587521180606\\
49	0.000575547736595914\\
50	0.000479662791544141\\
};
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	1.13174732449755\\
2	0.837525440979601\\
3	0.670999537372635\\
4	0.55525335255496\\
5	0.467639196541227\\
6	0.398214461708968\\
7	0.34162713725406\\
8	0.294619963449455\\
9	0.255041173418504\\
10	0.221383793372278\\
11	0.192545485254865\\
12	0.167692417777385\\
13	0.146176936337598\\
14	0.127485128557905\\
15	0.111201991077076\\
16	0.0969874637005775\\
17	0.0845594457242519\\
18	0.0736814525997729\\
19	0.064153447709751\\
20	0.0558049024732726\\
21	0.0484894555664781\\
22	0.0420807426028575\\
23	0.0364690977432941\\
24	0.0315589151742417\\
25	0.0272665170882882\\
26	0.0235184154123559\\
27	0.0202498831116536\\
28	0.0174037713255591\\
29	0.0149295233956011\\
30	0.0127823477148741\\
31	0.0109225194146111\\
32	0.00931478700835229\\
33	0.00792786480149611\\
34	0.00673399554232332\\
35	0.00570857071831264\\
36	0.00482979827998385\\
37	0.00407840953278033\\
38	0.00343739856221207\\
39	0.0028917889073865\\
40	0.00242842331453846\\
41	0.00203577331618506\\
42	0.00170376611807243\\
43	0.00142362685696829\\
44	0.00118773473788332\\
45	0.000989491889120717\\
46	0.000823204006926981\\
47	0.000683972017170617\\
48	0.000567594077172929\\
49	0.000470477292812159\\
50	0.000389558548591549\\
};
\addplot [color=olivegreen]
  table[row sep=crcr]{%
1	1.13174732449755\\
2	0.888213151271917\\
3	0.719818350412611\\
4	0.595093736767402\\
5	0.498576738944578\\
6	0.421630964266045\\
7	0.358977077393503\\
8	0.307161447268425\\
9	0.263803651716861\\
10	0.227194254451613\\
11	0.196064693942496\\
12	0.169448096852925\\
13	0.146591103485658\\
14	0.126895795494172\\
15	0.109880165376304\\
16	0.0951504350711913\\
17	0.0823811920118997\\
18	0.0713008284484672\\
19	0.0616806677456967\\
20	0.0533267101991711\\
21	0.0460732761995211\\
22	0.0397780474580934\\
23	0.0343181542384075\\
24	0.029587055847932\\
25	0.0254920299212354\\
26	0.0219521338014989\\
27	0.0188965353167743\\
28	0.0162631348151674\\
29	0.0139974183574609\\
30	0.0120514954071065\\
31	0.0103832845267118\\
32	0.00895581839514767\\
33	0.00773664552932949\\
34	0.00669731086811724\\
35	0.00581290116021194\\
36	0.00506164411112774\\
37	0.00442455264291633\\
38	0.00388510752004846\\
39	0.00342897308456923\\
40	0.0030437419947818\\
41	0.00271870573432663\\
42	0.00244464830479813\\
43	0.00221366098109795\\
44	0.00201897633527561\\
45	0.00185481995709119\\
46	0.00171627844798777\\
47	0.00159918236419574\\
48	0.00150000285363336\\
49	0.00141576078452208\\
50	0.00134394721126099\\
};
\end{axis}
\end{tikzpicture}%

==> data_for_plots/coordinates_traj_1_three_curves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{olivegreen}{rgb}{0,0.5,0}
\begin{tikzpicture}
% \definecolor{olivegreen}{rgb}{0,0.5,0}
\begin{axis}[%
width=0.43*4.521in,
height=0.43*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={time ($t$)},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$p(x_V)(t)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\sigma_0$, $\sigma_1$, $\sigma_2$ in coordinates}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.0300142107537325\\
2	0.0518588770681492\\
3	0.0720456651898542\\
4	0.0907614951143622\\
5	0.108155071455437\\
6	0.124358464203751\\
7	0.139488279921371\\
8	0.15364688633719\\
9	0.166923643804587\\
10	0.179396116101239\\
11	0.191131256394365\\
12	0.202186567751161\\
13	0.212611235505563\\
14	0.222447225452806\\
15	0.231730338748708\\
16	0.240491212203718\\
17	0.248756251694522\\
18	0.256548486763783\\
19	0.26388833606435\\
20	0.270794275911736\\
21	0.277283407522336\\
22	0.283371922168391\\
23	0.289075467106868\\
24	0.294409418415178\\
25	0.299389069545567\\
26	0.304029746340077\\
27	0.308346860373883\\
28	0.312355912846401\\
29	0.316072460913055\\
30	0.319512057483913\\
31	0.32269017426553\\
32	0.325622116344589\\
33	0.328322935045703\\
34	0.330807344254927\\
35	0.333089643969729\\
36	0.335183653571248\\
37	0.337102656245444\\
38	0.338859355114936\\
39	0.340465840976175\\
40	0.341933571049328\\
41	0.343273357817255\\
42	0.344495366828843\\
43	0.345609122244472\\
44	0.346623518883042\\
45	0.347546839569239\\
46	0.348386776658244\\
47	0.349150456718109\\
48	0.349844467465944\\
49	0.350474886174045\\
50	0.351047308880054\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.0369048388761507\\
2	0.043391341697324\\
3	0.0490900348343435\\
4	0.0538164511031454\\
5	0.0576373030141619\\
6	0.060629145395792\\
7	0.0628668836084721\\
8	0.0644222039282192\\
9	0.0653634643447945\\
10	0.0657558541979438\\
11	0.0656615614483585\\
12	0.0651398795396508\\
13	0.0642472403048998\\
14	0.0630371789761744\\
15	0.0615602458288915\\
16	0.059863882838944\\
17	0.0579922849784462\\
18	0.0559862651820386\\
19	0.0538831399918736\\
20	0.0517166497901631\\
21	0.0495169237262244\\
22	0.0473104953288512\\
23	0.0451203707381296\\
24	0.0429661478163512\\
25	0.0408641813489879\\
26	0.0388277872724596\\
27	0.0368674774183522\\
28	0.0349912156117426\\
29	0.0332046860071899\\
30	0.0315115651510112\\
31	0.0299137902655877\\
32	0.0284118175050298\\
33	0.027004865292096\\
34	0.0256911391995007\\
35	0.0244680360993838\\
36	0.0233323264161958\\
37	0.0222803142496999\\
38	0.0213079758762277\\
39	0.0204110776934886\\
40	0.0195852750634308\\
41	0.018826193751399\\
42	0.0181294957832689\\
43	0.0174909315705539\\
44	0.01690638011013\\
45	0.0163718789709134\\
46	0.0158836456520065\\
47	0.0154380917496452\\
48	0.0150318312147211\\
49	0.0146616838269397\\
50	0.0143246748616175\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.359804744358478\\
2	0.393917183998352\\
3	0.42384404437538\\
4	0.450404646816285\\
5	0.473948271963859\\
6	0.49476644595521\\
7	0.513120071148379\\
8	0.529246430914828\\
9	0.543362631812929\\
10	0.555667935456681\\
11	0.566345559487692\\
12	0.575564137277355\\
13	0.583478921204463\\
14	0.590232781253296\\
15	0.595957038862533\\
16	0.600772170882109\\
17	0.604788415292297\\
18	0.608106307230969\\
19	0.610817170253916\\
20	0.61300358353071\\
21	0.61473984102113\\
22	0.616092413871111\\
23	0.617120422632243\\
24	0.617876121737802\\
25	0.61840539518666\\
26	0.618748259731133\\
27	0.618939370080505\\
28	0.619008519680266\\
29	0.618981130406009\\
30	0.61887872487751\\
31	0.618719375892199\\
32	0.618518128539353\\
33	0.618287391744793\\
34	0.618037297194097\\
35	0.617776024703026\\
36	0.617510094088896\\
37	0.617244624413543\\
38	0.6169835621062\\
39	0.616729879937654\\
40	0.616485749120852\\
41	0.616252686979344\\
42	0.616031682678067\\
43	0.615823303475425\\
44	0.615627783854396\\
45	0.615445099743521\\
46	0.615275029863262\\
47	0.615117206042855\\
48	0.614971154158185\\
49	0.614836327150113\\
50	0.614712131400642\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.573276206011639\\
2	0.510832597236175\\
3	0.455020255600422\\
4	0.405017406966208\\
5	0.360259353566542\\
6	0.320245944445247\\
7	0.284524765321778\\
8	0.252684478819763\\
9	0.224350260037689\\
10	0.199180094244137\\
11	0.176861622669584\\
12	0.157109415431834\\
13	0.139662602985074\\
14	0.124282814317724\\
15	0.110752376559867\\
16	0.0988727340752295\\
17	0.0884630480347348\\
18	0.0793589408232098\\
19	0.0714113536898603\\
20	0.064485490767391\\
21	0.0584598277303095\\
22	0.053225168631646\\
23	0.0486837395227597\\
24	0.0447483120306682\\
25	0.0413413539187854\\
26	0.0383942066563303\\
27	0.0358462921272595\\
28	0.0336443518615897\\
29	0.0317417226737463\\
30	0.0300976524875659\\
31	0.0286766595766825\\
32	0.027447937611029\\
33	0.0263848079174086\\
34	0.0254642193514751\\
35	0.0246662952278622\\
36	0.0239739259236608\\
37	0.0233724050913134\\
38	0.0228491069026364\\
39	0.022393201392682\\
40	0.021995404766389\\
41	0.021647761452002\\
42	0.0213434547098213\\
43	0.0210766427095486\\
44	0.0208423171524317\\
45	0.0206361817163264\\
46	0.0204545478264879\\
47	0.0202942454893898\\
48	0.0201525471611494\\
49	0.0200271028489022\\
50	0.0199158848576871\\
};
\addplot [color=olivegreen, forget plot]
  table[row sep=crcr]{%
1	0.0300142107537325\\
2	0.0507013565399127\\
3	0.0723328755760852\\
4	0.0938044010259635\\
5	0.114551743541085\\
6	0.13428905496329\\
7	0.152878564347041\\
8	0.170265926061024\\
9	0.186445995734145\\
10	0.201443438179527\\
11	0.21530108329231\\
12	0.228072604864121\\
13	0.239817754505748\\
14	0.250599181872947\\
15	0.260480281264554\\
16	0.26952372543885\\
17	0.27779047253768\\
18	0.28533910591522\\
19	0.292225412064016\\
20	0.298502130709188\\
21	0.304218830113962\\
22	0.309421873478998\\
23	0.314154451245549\\
24	0.318456660473852\\
25	0.32236561709989\\
26	0.325915590309575\\
27	0.329138150858133\\
28	0.33206232713757\\
29	0.334714764316532\\
30	0.337119883056966\\
31	0.339300035231325\\
32	0.34127565478161\\
33	0.343065402421573\\
34	0.344686303319307\\
35	0.34615387723529\\
36	0.347482260850819\\
37	0.348684322219723\\
38	0.349771767424976\\
39	0.350755239631392\\
40	0.351644410804316\\
41	0.352448066418425\\
42	0.353174183515961\\
43	0.353830002493972\\
44	0.354422093008958\\
45	0.354956414387461\\
46	0.355438370924707\\
47	0.355872862442231\\
48	0.356264330460869\\
49	0.356616800328653\\
50	0.35693391962484\\
};
\addplot [color=olivegreen, forget plot]
  table[row sep=crcr]{%
1	0.0369048388761507\\
2	0.0451187369187669\\
3	0.0495779355470674\\
4	0.0516639426572011\\
5	0.0521969579695382\\
6	0.0516900830301411\\
7	0.0504829044693444\\
8	0.048809973239525\\
9	0.046838043852971\\
10	0.0446878022745182\\
11	0.042447385669039\\
12	0.0401812657820199\\
13	0.0379363521073539\\
14	0.0357463374051205\\
15	0.033634879819293\\
16	0.0316179840310399\\
17	0.0297058123493342\\
18	0.0279040787327784\\
19	0.0262151307406252\\
20	0.0246387937474483\\
21	0.0231730314916414\\
22	0.0218144632081703\\
23	0.0205587678937287\\
24	0.0194009992587079\\
25	0.018335829758942\\
26	0.0173577382119879\\
27	0.0164611525220046\\
28	0.0156405567189022\\
29	0.0148905696928534\\
30	0.0142060015559134\\
31	0.0135818924029897\\
32	0.0130135373118309\\
33	0.0124965006688275\\
34	0.0120266222980873\\
35	0.0116000173773686\\
36	0.0112130717239248\\
37	0.0108624337085223\\
38	0.0105450037927318\\
39	0.0102579224716342\\
40	0.0099985572320841\\
41	0.00976448899807477\\
42	0.00955349842338566\\
43	0.00936355230254113\\
44	0.00919279030001307\\
45	0.0090395121411993\\
46	0.00890216536422156\\
47	0.0087793336967447\\
48	0.00866972609496632\\
49	0.00857216646114385\\
50	0.00848558404027373\\
};
\addplot [color=olivegreen, forget plot]
  table[row sep=crcr]{%
1	0.359804744358478\\
2	0.394588270027978\\
3	0.423107163063772\\
4	0.446982890974524\\
5	0.46724479223904\\
6	0.484596578070446\\
7	0.499552267821771\\
8	0.512505599124284\\
9	0.523768202820468\\
10	0.533592368225474\\
11	0.542185632529464\\
12	0.549720709888697\\
13	0.556342585807482\\
14	0.562173785774545\\
15	0.567318408260646\\
16	0.571865285318674\\
17	0.575890504952338\\
18	0.579459452629264\\
19	0.582628481719954\\
20	0.5854462920037\\
21	0.587955074946458\\
22	0.590191470369226\\
23	0.592187369116458\\
24	0.593970589023764\\
25	0.595565446012408\\
26	0.596993237954422\\
27	0.59827265569464\\
28	0.599420133041015\\
29	0.60045014547375\\
30	0.601375465657853\\
31	0.602207382486256\\
32	0.60295588926748\\
33	0.603629845754433\\
34	0.604237117951915\\
35	0.60478469901038\\
36	0.605278813989299\\
37	0.605725010836282\\
38	0.606128239562962\\
39	0.606492921293057\\
40	0.606823008602022\\
41	0.607122038352856\\
42	0.607393178052148\\
43	0.607639266598611\\
44	0.607862850168414\\
45	0.608066213873732\\
46	0.608251409739755\\
47	0.608420281468283\\
48	0.608574486390642\\
49	0.608715514957202\\
50	0.608844708063563\\
};
\addplot [color=olivegreen, forget plot]
  table[row sep=crcr]{%
1	0.573276206011639\\
2	0.509591636513342\\
3	0.454982025813076\\
4	0.407548765342311\\
5	0.366006506250336\\
6	0.329424283936122\\
7	0.297086263361843\\
8	0.268418501575168\\
9	0.242947757592416\\
10	0.220276391320481\\
11	0.200065898509187\\
12	0.182025419465163\\
13	0.165903307579416\\
14	0.151480694947387\\
15	0.138566430655507\\
16	0.126993005211436\\
17	0.116613210160648\\
18	0.107297362722738\\
19	0.098930975475404\\
20	0.0914127835396638\\
21	0.0846530634479379\\
22	0.0785721929436056\\
23	0.0730994117442638\\
24	0.0681717512436757\\
25	0.0637331071287592\\
26	0.0597334335240146\\
27	0.0561280409252229\\
28	0.0528769831025131\\
29	0.0499445205168649\\
30	0.0472986497292675\\
31	0.0449106898794292\\
32	0.0427549186390789\\
33	0.0408082511551662\\
34	0.039049956430691\\
35	0.0374614063769611\\
36	0.0360258534359578\\
37	0.0347282332354724\\
38	0.0335549892193308\\
39	0.0324939166039171\\
40	0.0315340233615778\\
41	0.0306654062306449\\
42	0.0298791400085053\\
43	0.029167178604876\\
44	0.0285222665226153\\
45	0.0279378595976079\\
46	0.0274080539713159\\
47	0.0269275223927412\\
48	0.026491457053522\\
49	0.0260955182530017\\
50	0.0257357882713234\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0300142107537325\\
2	0.0617321669296797\\
3	0.0902243886574851\\
4	0.115859139903782\\
5	0.138976984051679\\
6	0.159847419673613\\
7	0.178699601948566\\
8	0.195734449960811\\
9	0.211130532830862\\
10	0.225047624643099\\
11	0.237629206264074\\
12	0.249004404334759\\
13	0.259289583829635\\
14	0.268589702160013\\
15	0.276999484909551\\
16	0.284604460053449\\
17	0.29148187526644\\
18	0.297701515969006\\
19	0.303326437528244\\
20	0.308413622283651\\
21	0.313014570178719\\
22	0.317175830408782\\
23	0.320939480453905\\
24	0.324343558040988\\
25	0.327422450903297\\
26	0.330207248635385\\
27	0.332726060449986\\
28	0.33500430221485\\
29	0.337064955772904\\
30	0.338928803223875\\
31	0.340614638566043\\
32	0.342139458858552\\
33	0.343518636861159\\
34	0.344766076931431\\
35	0.345894355801618\\
36	0.346914849712595\\
37	0.347837849246761\\
38	0.348672663074384\\
39	0.34942771170858\\
40	0.350110612253788\\
41	0.350728255031831\\
42	0.351286872878722\\
43	0.351792103823926\\
44	0.352249047791358\\
45	0.352662317896956\\
46	0.353036086860485\\
47	0.353374128998233\\
48	0.35367985821782\\
49	0.353956362395631\\
50	0.354206434480833\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0369048388761507\\
2	0.0344436689727095\\
3	0.0321734893736347\\
4	0.0301091099047792\\
5	0.0282418277581269\\
6	0.026556151081384\\
7	0.0250356866386858\\
8	0.0236647270245591\\
9	0.0224287234038445\\
10	0.0213143964341806\\
11	0.0203097120143536\\
12	0.0194038047090318\\
13	0.0185868830956887\\
14	0.0178501321069136\\
15	0.0171856190639193\\
16	0.0165862062045272\\
17	0.016045470645477\\
18	0.0155576318261449\\
19	0.0151174860687743\\
20	0.014720347721081\\
21	0.0143619963009065\\
22	0.0140386290775254\\
23	0.0137468185669463\\
24	0.0134834744701429\\
25	0.0132458096320146\\
26	0.0130313096380377\\
27	0.0128377056920506\\
28	0.0126629504336542\\
29	0.0125051963625313\\
30	0.0123627765471338\\
31	0.0122341873136618\\
32	0.012118072641631\\
33	0.0120132100332189\\
34	0.0119184976695205\\
35	0.0118329427107718\\
36	0.0117556506336989\\
37	0.0116858155245435\\
38	0.0116227112612561\\
39	0.011565683525178\\
40	0.0115141425843863\\
41	0.0114675567905673\\
42	0.0114254467308017\\
43	0.0113873799760588\\
44	0.0113529663698645\\
45	0.0113218538034177\\
46	0.0112937244270823\\
47	0.0112682912523173\\
48	0.0112452951024105\\
49	0.0112245018746117\\
50	0.0112057000802708\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.359804744358478\\
2	0.383859818960397\\
3	0.405602000530656\\
4	0.425329691888748\\
5	0.443212574365626\\
6	0.45941256068726\\
7	0.474082086240762\\
8	0.487362220136186\\
9	0.49938234706143\\
10	0.51026056220728\\
11	0.520104353946697\\
12	0.529011386281371\\
13	0.537070295745455\\
14	0.544361463192392\\
15	0.550957742430904\\
16	0.556925138329809\\
17	0.562323432461735\\
18	0.567206757183534\\
19	0.571624120497894\\
20	0.575619884735006\\
21	0.579234202367256\\
22	0.582503412305641\\
23	0.585460399926833\\
24	0.588134923904903\\
25	0.590553912709676\\
26	0.592741733409975\\
27	0.594720435203287\\
28	0.596509969896421\\
29	0.598128391390643\\
30	0.599592036078806\\
31	0.600915685933725\\
32	0.602112715946171\\
33	0.603195227447988\\
34	0.604174168726454\\
35	0.605059444201266\\
36	0.605860013300806\\
37	0.60658398004639\\
38	0.607238674237475\\
39	0.607830725030142\\
40	0.608366127615662\\
41	0.608850303634038\\
42	0.609288155896414\\
43	0.609684117937778\\
44	0.610042198875162\\
45	0.610366024005137\\
46	0.610658871536644\\
47	0.61092370582056\\
48	0.61116320740538\\
49	0.611379800218855\\
50	0.611575676148199\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	0.573276206011639\\
2	0.519964345137214\\
3	0.472000121438225\\
4	0.428702058302691\\
5	0.389568613824568\\
6	0.354183868557743\\
7	0.322182625171986\\
8	0.293238602878444\\
9	0.267058396703863\\
10	0.24337741671544\\
11	0.221956727774875\\
12	0.202580404674838\\
13	0.185053237329222\\
14	0.169198702540682\\
15	0.154857153595626\\
16	0.141884195412215\\
17	0.130149221626347\\
18	0.119534095021315\\
19	0.109931955905087\\
20	0.101246145260261\\
21	0.0933892311531185\\
22	0.0862821282080511\\
23	0.0798533010523156\\
24	0.074038043583966\\
25	0.068777826755012\\
26	0.0640197083166025\\
27	0.0597157986546762\\
28	0.0558227774550751\\
29	0.0523014564739215\\
30	0.0491163841501844\\
31	0.0462354881865704\\
32	0.043629752553646\\
33	0.0412729256576336\\
34	0.0391412566725947\\
35	0.0372132572863438\\
36	0.0354694863528997\\
37	0.0338923551823058\\
38	0.0324659514268847\\
39	0.0311758797360997\\
40	0.0300091175461637\\
41	0.0289538845435636\\
42	0.0279995244940622\\
43	0.0271363982622369\\
44	0.0263557869636155\\
45	0.0256498042944891\\
46	0.0250113171757884\\
47	0.0244338739288896\\
48	0.0239116392743895\\
49	0.0234393355109017\\
50	0.0230121892906979\\
};
\end{axis}
\end{tikzpicture}%

==> data_for_plots/cossim_hist_non_cylin_paper_D_Q_p_bad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65*3.521in,
height=0.65*2.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=0,
ymax=0.85,
ytick={0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={Fraction of samples},
xlabel={Cosine similarity},
axis background/.style={fill=white},
title = { $ d \pi_V \left( {\rm grad}^{{\mathcal M}} \, D({\mathcal Q} \| \cdot ) \right)$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	2e-05\\
0.1	0.00036\\
0.2	0.002\\
0.3	0.00774\\
0.4	0.01966\\
0.5	0.03646\\
0.6	0.07816\\
0.7	0.12698\\
0.8	0.19292\\
0.9	0.5357\\
1	0.5357\\
};
\end{axis}
\end{tikzpicture}%

==> data_for_plots/cossim_hist_non_cylin_paper_bad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65*3.521in,
height=0.65*2.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=0,
ymax=0.85,
ytick={0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={Fraction of samples},
xlabel={Cosine similarity},
axis background/.style={fill=white},
title = { $ d \pi_V \left( {\rm grad}^{{\mathcal M}} \, 
D(q \| \cdot ) \right)$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1	0.00564\\
-0.9	0.0058\\
-0.8	0.00578\\
-0.7	0.0078\\
-0.6	0.0085\\
-0.5	0.0101\\
-0.4	0.01332\\
-0.3	0.0155\\
-0.2	0.01934\\
-0.1	0.0235\\
0	0.03248\\
0.1	0.03714\\
0.2	0.04208\\
0.3	0.04944\\
0.4	0.0573\\
0.5	0.06982\\
0.6	0.09016\\
0.7	0.10888\\
0.8	0.1256\\
0.9	0.27182\\
1	0.27182\\
};
\end{axis}
\end{tikzpicture}%

==> data_for_plots/cylindrical_with_indep_manifold_new_color.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{olivegreen}{rgb}{0,0.5,0}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.75,
xmax=2,
tick align=outside,
ymin=0,
ymax=1.2247,
zmin=-0.2,
zmax=1.2,
view={202}{20},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.408248290463863	1.15470053837925\\
1	1.22474487139159	-1.99007311130437e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.02	0.400083324654586	1.13160652761167\\
0.98	1.20024997396376	-3.47722116966395e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.04	0.391918358845309	1.10851251684408\\
0.96	1.17575507653593	1.08507677197792e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.06	0.383753393036031	1.0854185060765\\
0.94	1.15126017910809	-3.03323946220355e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.08	0.375588427226754	1.06232449530891\\
0.92	1.12676528168026	-1.39088846786558e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.1	0.367423461417477	1.03923048454133\\
0.9	1.10227038425243	-5.50920470204705e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.12	0.3592584956082	1.01613647377374\\
0.88	1.0777754868246	-4.07640581310274e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.14	0.351093529798922	0.993042463006156\\
0.86	1.05328058939677	2.90750819896736e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.16	0.342928563989645	0.969948452238571\\
0.84	1.02878569196894	-1.21080803521411e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.18	0.334763598180368	0.946854441470986\\
0.82	1.0042907945411	4.31542959123859e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.2	0.326598632371091	0.923760430703401\\
0.8	0.979795897113272	-3.68677327505761e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.22	0.318433666561813	0.900666419935816\\
0.78	0.955300999685439	-2.2539743861133e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.24	0.310268700752536	0.877572409168231\\
0.76	0.930806102257608	-8.21175497168987e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.26	0.302103734943259	0.854478398400646\\
0.74	0.906311204829776	-4.7299396259568e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.28	0.293938769133982	0.831384387633061\\
0.72	0.881816307401944	-3.29714073701248e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.3	0.285773803324704	0.808290376865476\\
0.7	0.857321409974112	-1.86434184806817e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.32	0.277608837515427	0.785196366097891\\
0.68	0.832826512546281	-4.31542959123859e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.34	0.26944387170615	0.762102355330306\\
0.66	0.808331615118449	3.77681349138334e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.36	0.261278905896873	0.739008344562721\\
0.64	0.783836717690617	-2.90750819896736e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.38	0.253113940087595	0.715914333795136\\
0.62	0.759341820262785	-1.47470931002304e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.4	0.244948974278318	0.692820323027551\\
0.6	0.734846922834954	-2.81746798264162e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.42	0.236784008469041	0.669726312259966\\
0.58	0.710352025407122	1.39088846786558e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.44	0.228619042659763	0.646632301492381\\
0.56	0.68585712797929	-2.51787566092223e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.46	0.220454076850486	0.623538290724796\\
0.54	0.661362230551458	-1.08507677197792e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.48	0.212289111041209	0.600444279957211\\
0.52	0.636867333123626	-2.4278354445965e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.5	0.204124145231932	0.577350269189626\\
0.5	0.612372435695795	-9.95036555652184e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.52	0.195959179422654	0.554256258422041\\
0.48	0.587877538267963	-2.1282431228771e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.54	0.187794213613377	0.531162247654456\\
0.46	0.563382640840131	-6.9544423393279e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.56	0.1796292478041	0.508068236886871\\
0.44	0.538887743412299	-2.03820290655137e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.58	0.171464281994823	0.484974226119286\\
0.42	0.514392845984467	-3.17140947377629e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.6	0.163299316185545	0.461880215351701\\
0.4	0.489897948556636	8.27394871337255e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.62	0.155134350376268	0.438786204584116\\
0.38	0.465403051128804	-3.08136925745055e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.64	0.146969384566991	0.41569219381653\\
0.36	0.440908153700972	-1.64857036850624e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.66	0.138804418757714	0.392598183048946\\
0.34	0.41641325627314	-2.99132904112482e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.68	0.130639452948436	0.369504172281361\\
0.32	0.391918358845309	-1.70751371399063e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.7	0.122474487139159	0.346410161513776\\
0.3	0.367423461417477	1.26204751754525e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.72	0.114309521329882	0.32331615074619\\
0.28	0.342928563989645	-2.64671661124256e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.74	0.106144555520604	0.300222139978605\\
0.26	0.318433666561813	-1.21391772229825e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.76	0.0979795897113272	0.27712812921102\\
0.24	0.293938769133981	2.18881166646064e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.78	0.0898146239020499	0.254034118443435\\
0.22	0.26944387170615	-2.3021041813603e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.8	0.0816496580927727	0.23094010767585\\
0.2	0.244948974278318	-8.69305292415988e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.82	0.0734846922834954	0.207846096908265\\
0.18	0.220454076850486	5.63493596528325e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.84	0.0653197264742182	0.18475208614068\\
0.16	0.195959179422654	-8.53756856995315e-19\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.86	0.0571547606649409	0.161658075373095\\
0.14	0.171464281994823	6.53533812854058e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.88	0.0489897948556636	0.13856406460551\\
0.12	0.146969384566991	-1.17356214476158e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.9	0.0408248290463863	0.115470053837925\\
0.1	0.122474487139159	-4.34652646207994e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.92	0.0326598632371091	0.0923760430703401\\
0.08	0.0979795897113271	9.98146242736318e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.94	0.0244948974278318	0.0692820323027552\\
0.0600000000000001	0.0734846922834954	-3.44612429882261e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.96	0.0163299316185546	0.0461880215351701\\
0.0400000000000001	0.0489897948556636	1.08818645906205e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1.98	0.00816496580927728	0.023094010767585\\
0.02	0.0244948974278318	-1.08585419374895e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
2	5.03607390929822e-18	-1.99007311130437e-17\\
0	0	0\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.408248290463863	1.15470053837925\\
2	5.03607390929822e-18	-1.99007311130437e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.424578222082418	1.13160652761167\\
1.96	-5.52067000321204e-17	-3.47722116966395e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.440908153700972	1.10851251684408\\
1.92	6.61922014481292e-17	8.75524666584256e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.457238085319527	1.0854185060765\\
1.88	-4.95617237245473e-17	-3.03323946220355e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.473568016938081	1.06232449530891\\
1.84	1.21780479654976e-18	-1.39088846786558e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.489897948556636	1.03923048454133\\
1.8	-5.14708582809215e-17	4.19104210787322e-19\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.50622788017519	1.01613647377374\\
1.76	6.86278110412287e-18	-4.07640581310274e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.522557811793745	0.993042463006156\\
1.72	-4.58258819733484e-17	2.90750819896736e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.538887743412299	0.969948452238571\\
1.68	1.2507757411696e-17	-1.21080803521411e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.555217675030854	0.946854441470986\\
1.64	-1.0324616776098e-16	-5.11957216400192e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.571547606649408	0.923760430703401\\
1.6	-4.49125283759361e-17	-3.68677327505761e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.587877538267963	0.900666419935816\\
1.56	-4.20900402221495e-17	-2.2539743861133e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.604207469886517	0.877572409168231\\
1.52	-1.15119764527341e-17	-8.21175497168987e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.620537401505072	0.854478398400646\\
1.48	1.90660873166814e-17	6.11623391775326e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.636867333123627	0.831384387633061\\
1.44	1.43344646065206e-17	-3.29714073701248e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.653197264742181	0.808290376865476\\
1.4	-1.05986228553217e-17	-1.86434184806817e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.669527196360735	0.785196366097891\\
1.36	1.99794409140937e-17	-4.31542959123859e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.68585712797929	0.762102355330306\\
1.32	-1.2507757411696e-17	-1.56474952634878e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.702187059597845	0.739008344562721\\
1.28	5.33799928372957e-17	2.43405481876477e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.718516991216399	0.715914333795136\\
1.24	-6.86278110412287e-18	-1.47470931002304e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.734846922834954	0.692820323027551\\
1.2	-4.04029295033632e-18	-2.81746798264162e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.751176854453508	0.669726312259966\\
1.16	-1.21780479654976e-18	1.39088846786558e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.767506786072063	0.646632301492381\\
1.12	-3.37050031223395e-17	-2.51787566092223e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.783836717690617	0.623538290724796\\
1.08	-3.08825149685529e-17	-3.86063433354081e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.800166649309172	0.600444279957211\\
1.04	-3.04451199137441e-19	-2.4278354445965e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.816496580927726	0.577350269189626\\
1	2.51803695464911e-18	-9.95036555652184e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.832826512546281	0.554256258422041\\
0.96	3.30961007240646e-17	4.37762333292128e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.849156444164835	0.531162247654456\\
0.92	6.08902398274882e-19	-6.9544423393279e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.86548637578339	0.508068236886871\\
0.88	3.43139055206143e-18	-2.03820290655137e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.881816307401944	0.484974226119286\\
0.84	3.40094543214769e-17	2.17015354395583e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.898146239020499	0.461880215351701\\
0.8	9.07636685963454e-18	8.27394871337255e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.914476170639053	0.438786204584116\\
0.76	2.57766428212355e-17	8.72414979500122e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.930806102257608	0.41569219381653\\
0.72	7.16723230326031e-18	-1.64857036850624e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.947136033876162	0.392598183048946\\
0.68	-3.16436429663965e-17	-2.99132904112482e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.963465965494717	0.369504172281361\\
0.64	-1.06557919698104e-18	-1.70751371399063e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.979795897113271	0.346410161513776\\
0.6	1.75690895680551e-18	1.26204751754525e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	0.996125828731826	0.32331615074619\\
0.56	-3.07302893689842e-17	-2.64671661124256e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.01245576035038	0.300222139978605\\
0.52	-1.5222559956872e-19	-1.21391772229825e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.02878569196893	0.27712812921102\\
0.48	1.65480503620323e-17	2.18881166646064e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.04511562358749	0.254034118443435\\
0.44	-2.98169357715719e-17	-2.3021041813603e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.06144555520604	0.23094010767585\\
0.4	7.61127997843602e-19	-8.69305292415988e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.0777754868246	0.207846096908265\\
0.36	1.74614039594446e-17	5.63493596528325e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.09410541844315	0.18475208614068\\
0.32	-5.32789598490522e-19	-8.53756856995315e-19\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.11043535006171	0.161658075373095\\
0.28	9.22859245920326e-18	6.53533812854058e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.12676528168026	0.13856406460551\\
0.24	-3.01974997704937e-17	-2.56134092554303e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.14309521329882	0.115470053837925\\
0.2	3.80563998921801e-19	-4.34652646207994e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.15942514491737	0.0923760430703401\\
0.16	1.70808399605228e-17	9.98146242736318e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.17575507653593	0.0692820323027552\\
0.12	-9.13353597412323e-19	-3.44612429882261e-18\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.19208500815448	0.0461880215351701\\
0.0800000000000001	1.40521988882119e-17	1.08818645906205e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.20841493977303	0.023094010767585\\
0.04	-1.58329142236126e-17	-1.08585419374895e-17\\
};
 \addplot3 [color=mycolor1, line width=0.1pt]
 table[row sep=crcr] {%
1	1.22474487139159	-1.99007311130437e-17\\
0	0	0\\
};
%  \addplot3 [color=blue, line width=1pt,dashed]
%  table[row sep=crcr] {%
% 1.912	0.0212289111041209	0.0565803263805833\\
% 1.68778021284102	0.0647556225854329	0.135797099247413\\
% 1.50855665427124	0.113737422663492	0.193838805117667\\
% 1.36573734882889	0.165901514020509	0.23520672094271\\
% 1.25233296147154	0.219511299610305	0.263520756338273\\
% 1.16266132470743	0.273257046445532	0.281685845620509\\
% 1.0921061176383	0.326167577276109	0.292027476750086\\
% 1.03691980291775	0.377539054174718	0.296402031092279\\
% 0.994062732441844	0.426877644986985	0.296286569562895\\
% 0.961071808453424	0.473853457197009	0.292851851959129\\
% 0.935953293585804	0.518263608378294	0.287021682505157\\
% 0.917095350208978	0.56000269797402	0.279521107606939\\
% 0.903196696357263	0.599039267969892	0.270915528393528\\
% 0.893208425295612	0.635397103404764	0.261642411919999\\
% 0.886286575234908	0.669140438494637	0.252036975462406\\
% 0.881753476762258	0.700362309321844	0.242352965508152\\
% 0.879066266144191	0.729175436835205	0.23277944650021\\
% 0.877791247454962	0.755705140261515	0.223454345679914\\
% 0.877583027473193	0.78008387580023	0.214475362580491\\
% 0.878167544286884	0.802447072629468	0.205908739202629\\
% 0.879328271571055	0.822930001034479	0.197796295035108\\
% 0.88089501211387	0.841665458527692	0.190161056091275\\
% 0.882734801730864	0.858782101325126	0.183011745929501\\
% 0.884744532609196	0.874403282244517	0.176346356687827\\
% 0.886844976952597	0.888646283437502	0.170154977428282\\
% 0.888975950485713	0.901621854539873	0.164422023867534\\
% 0.891092403322859	0.913433984781155	0.159127986490153\\
% 0.893161264871848	0.924179852121837	0.154250791972266\\
% 0.895158901432379	0.933949904223628	0.149766854866547\\
% 0.897069071271487	0.942828035526848	0.14565188186212\\
% 0.898881283287874	0.950891832335139	0.141881479020773\\
% 0.900589482788986	0.958212863937965	0.138431602701881\\
% 0.902191002115912	0.964857002718433	0.135278887012572\\
% 0.903685725447358	0.970884760128065	0.132400874222233\\
% 0.905075426573877	0.976351628548574	0.12977616938786\\
% 0.906363246148505	0.98130842155598	0.127384536225916\\
% 0.90755328120992	0.985801607078483	0.125206947854935\\
% 0.908650264900604	0.989873629497103	0.123225603272515\\
% 0.909659318478802	0.99356321795908	0.121423918199126\\
% 0.910585761124064	0.996905679124683	0.119786497120479\\
% 0.911434965804246	0.999933173302288	0.118299091909229\\
% 0.912212251723755	1.00267497348788	0.11694855123987\\
% 0.912922805703563	1.00515770724867	0.115722764074097\\
% 0.913571626330962	1.00740558170507	0.114610599744093\\
% 0.914163485924505	1.00944059209317	0.113601846562531\\
% 0.914702906339122	1.0112827145504	0.112687150411669\\
% 0.915194145430054	1.01295008387444	0.111857954386225\\
% 0.915641191636823	1.01445915707175	0.111106440266635\\
% 0.916047764667885	1.01582486354712	0.11042547236528\\
% 0.916417320686034	1.01706074279658	0.109808544105707\\
% };
 \addplot3 [color=black]
 table[row sep=crcr] {%
1.912	0.0212289111041209	0.0565803263805833\\
1.68778021284102	0.0647556225854329	0.135797099247413\\
1.50855665427124	0.113737422663492	0.193838805117667\\
1.36573734882889	0.165901514020509	0.23520672094271\\
1.25233296147154	0.219511299610305	0.263520756338273\\
1.16266132470743	0.273257046445532	0.281685845620509\\
1.0921061176383	0.326167577276109	0.292027476750086\\
1.03691980291775	0.377539054174718	0.296402031092279\\
0.994062732441844	0.426877644986985	0.296286569562895\\
0.961071808453424	0.473853457197009	0.292851851959129\\
0.935953293585804	0.518263608378294	0.287021682505157\\
0.917095350208978	0.56000269797402	0.279521107606939\\
0.903196696357263	0.599039267969892	0.270915528393528\\
0.893208425295612	0.635397103404764	0.261642411919999\\
0.886286575234908	0.669140438494637	0.252036975462406\\
0.881753476762258	0.700362309321844	0.242352965508152\\
0.879066266144191	0.729175436835205	0.23277944650021\\
0.877791247454962	0.755705140261515	0.223454345679914\\
0.877583027473193	0.78008387580023	0.214475362580491\\
0.878167544286884	0.802447072629468	0.205908739202629\\
0.879328271571055	0.822930001034479	0.197796295035108\\
0.88089501211387	0.841665458527692	0.190161056091275\\
0.882734801730864	0.858782101325126	0.183011745929501\\
0.884744532609196	0.874403282244517	0.176346356687827\\
0.886844976952597	0.888646283437502	0.170154977428282\\
0.888975950485713	0.901621854539873	0.164422023867534\\
0.891092403322859	0.913433984781155	0.159127986490153\\
0.893161264871848	0.924179852121837	0.154250791972266\\
0.895158901432379	0.933949904223628	0.149766854866547\\
0.897069071271487	0.942828035526848	0.14565188186212\\
0.898881283287874	0.950891832335139	0.141881479020773\\
0.900589482788986	0.958212863937965	0.138431602701881\\
0.902191002115912	0.964857002718433	0.135278887012572\\
0.903685725447358	0.970884760128065	0.132400874222233\\
0.905075426573877	0.976351628548574	0.12977616938786\\
0.906363246148505	0.98130842155598	0.127384536225916\\
0.90755328120992	0.985801607078483	0.125206947854935\\
0.908650264900604	0.989873629497103	0.123225603272515\\
0.909659318478802	0.99356321795908	0.121423918199126\\
0.910585761124064	0.996905679124683	0.119786497120479\\
0.911434965804246	0.999933173302288	0.118299091909229\\
0.912212251723755	1.00267497348788	0.11694855123987\\
0.912922805703563	1.00515770724867	0.115722764074097\\
0.913571626330962	1.00740558170507	0.114610599744093\\
0.914163485924505	1.00944059209317	0.113601846562531\\
0.914702906339122	1.0112827145504	0.112687150411669\\
0.915194145430054	1.01295008387444	0.111857954386225\\
0.915641191636823	1.01445915707175	0.111106440266635\\
0.916047764667885	1.01582486354712	0.11042547236528\\
0.916417320686034	1.01706074279658	0.109808544105707\\
};
%  \addplot3 [color=olivegreen]
%  table[row sep=crcr] {%
% 1.912	0.0212289111041209	0.0565803263805833\\
% 1.68778021284102	0.0647556225854329	0.135797099247413\\
% 1.50855665427124	0.113737422663492	0.193838805117667\\
% 1.36573734882889	0.165901514020509	0.23520672094271\\
% 1.25233296147154	0.219511299610305	0.263520756338273\\
% 1.16266132470743	0.273257046445532	0.281685845620509\\
% 1.0921061176383	0.326167577276109	0.292027476750086\\
% 1.03691980291775	0.377539054174718	0.296402031092279\\
% 0.994062732441844	0.426877644986985	0.296286569562895\\
% 0.961071808453424	0.473853457197009	0.292851851959129\\
% 0.935953293585804	0.518263608378294	0.287021682505157\\
% 0.917095350208978	0.56000269797402	0.279521107606939\\
% 0.903196696357263	0.599039267969892	0.270915528393528\\
% 0.893208425295612	0.635397103404764	0.261642411919999\\
% 0.886286575234908	0.669140438494637	0.252036975462406\\
% 0.881753476762258	0.700362309321844	0.242352965508152\\
% 0.879066266144191	0.729175436835205	0.23277944650021\\
% 0.877791247454962	0.755705140261515	0.223454345679914\\
% 0.877583027473193	0.78008387580023	0.214475362580491\\
% 0.878167544286884	0.802447072629468	0.205908739202629\\
% 0.879328271571055	0.822930001034479	0.197796295035108\\
% 0.88089501211387	0.841665458527692	0.190161056091275\\
% 0.882734801730864	0.858782101325126	0.183011745929501\\
% 0.884744532609196	0.874403282244517	0.176346356687827\\
% 0.886844976952597	0.888646283437502	0.170154977428282\\
% 0.888975950485713	0.901621854539873	0.164422023867534\\
% 0.891092403322859	0.913433984781155	0.159127986490153\\
% 0.893161264871848	0.924179852121837	0.154250791972266\\
% 0.895158901432379	0.933949904223628	0.149766854866547\\
% 0.897069071271487	0.942828035526848	0.14565188186212\\
% 0.898881283287874	0.950891832335139	0.141881479020773\\
% 0.900589482788986	0.958212863937965	0.138431602701881\\
% 0.902191002115912	0.964857002718433	0.135278887012572\\
% 0.903685725447358	0.970884760128065	0.132400874222233\\
% 0.905075426573877	0.976351628548574	0.12977616938786\\
% 0.906363246148505	0.98130842155598	0.127384536225916\\
% 0.90755328120992	0.985801607078483	0.125206947854935\\
% 0.908650264900604	0.989873629497103	0.123225603272515\\
% 0.909659318478802	0.99356321795908	0.121423918199126\\
% 0.910585761124064	0.996905679124683	0.119786497120479\\
% 0.911434965804246	0.999933173302288	0.118299091909229\\
% 0.912212251723755	1.00267497348788	0.11694855123987\\
% 0.912922805703563	1.00515770724867	0.115722764074097\\
% 0.913571626330962	1.00740558170507	0.114610599744093\\
% 0.914163485924505	1.00944059209317	0.113601846562531\\
% 0.914702906339122	1.0112827145504	0.112687150411669\\
% 0.915194145430054	1.01295008387444	0.111857954386225\\
% 0.915641191636823	1.01445915707175	0.111106440266635\\
% 0.916047764667885	1.01582486354712	0.11042547236528\\
% 0.916417320686034	1.01706074279658	0.109808544105707\\
% };
 \addplot3 [color=black, only marks, mark=x, mark options={solid, black}]
 table[row sep=crcr] {%
0.92	1.02878569196893	0.103923048454133\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
0	0	0\\
2	6.93889390390723e-18	0\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
0	0	0\\
1	1.22474487139159	0\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
0	0	0\\
1	0.408248290463863	1.15470053837925\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
2	6.93889390390723e-18	0\\
1	1.22474487139159	0\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
2	6.93889390390723e-18	0\\
1	0.408248290463863	1.15470053837925\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
1	1.22474487139159	0\\
1	0.408248290463863	1.15470053837925\\
};
\node[text width=3cm] at (2.6,-2) {$\mathcal{P}_V$};
\node[text width=3cm] at (1,0) {$\mathcal{M}_V^{(a)}$};
 \end{axis}
\end{tikzpicture}%

==> data_for_plots/simplex_non_cylindrical_1_three_curves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{olivegreen}{rgb}{0,0.5,0}
\begin{tikzpicture}

\begin{axis}[%
width=0.75*4.521in,
height=0.75*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.75,
xmax=2,
tick align=outside,
ymin=0,
ymax=1.2247,
zmin=-0.2,
zmax=1.2,
view={202}{20},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.3,0.5)}, anchor=south, draw = none},
legend cell align=left,
legend entries={$\sigma_0 \leftrightarrow D(p^*\| p)$, $\sigma_1$ / $D(\mathcal{Q}\| p)$, $\sigma_2$ / $\textnormal{ELBO}(q, p)$},
title={Gradient trajectories}, % Add your title here
title style={font=\bfseries, align=center,xshift=-0.3cm} % Optional: Customize title style
]
\addplot3 [color=blue, dashed]
 table[row sep=crcr] {%
1.00689062812242	0.674708046423269	0.661962343721654\\
0.97271150204303	0.68240489960948	0.600403109267956\\
0.94194910071615	0.68945221265198	0.54501879433979\\
0.914249970000997	0.695937241211722	0.49502249752641\\
0.889264843706448	0.701863048002821	0.449835088118888\\
0.866708731407771	0.707258136403175	0.408976303708872\\
0.84633608469012	0.712160109685621	0.372024450742533\\
0.827930277063748	0.716608537944949	0.338602772617319\\
0.811298190572983	0.720642102335354	0.308372474452651\\
0.796266771791082	0.724297420948345	0.28102803411067\\
0.782680505750279	0.727608594755699	0.256293553058545\\
0.770399400374273	0.730607086145844	0.233919702343122\\
0.759297299266054	0.733321758075468	0.213681072772876\\
0.749260429946901	0.73577899128904	0.195373832916796\\
0.740186134154369	0.738002837617252	0.178813638628748\\
0.731981746151079	0.740015187139363	0.163833756829991\\
0.724563595379037	0.741835937204984	0.150283376281584\\
0.717856115857139	0.743483156823785	0.138026083875789\\
0.711791048540531	0.744973243009125	0.126938488668689\\
0.70630672543743	0.746321067418775	0.116908978440848\\
0.701347426122187	0.747540112649889	0.10783659549133\\
0.696862798668743	0.748642598127955	0.0996300198943442\\
0.692807338113041	0.749639595855762	0.0922066497164692\\
0.689139916429155	0.750541136461255	0.0854917687869521\\
0.685823358728718	0.751356306065966	0.0794177935825672\\
0.682824061002653	0.752093334529876	0.0739235916600636\\
0.680111645242064	0.752759675641455	0.0689538648563015\\
0.677658648218804	0.753362079829571	0.0644585911812004\\
0.675440240589628	0.75390665998364	0.0603925199484561\\
0.673433973323258	0.754398950977838	0.0567147152214601\\
0.671619548747619	0.754843963497018	0.0533881431012604\\
0.669978613783079	0.755246232748121	0.0503792987630485\\
0.66849457317206	0.755609862606978	0.0476578694773563\\
0.66715242073809	0.755938565698195	0.0451964301526855\\
0.665938586909154	0.756235699842288	0.0429701682233868\\
0.664840800921104	0.756504301238605	0.0409566349877288\\
0.663847966277783	0.756747114693085	0.0391355207759494\\
0.662950048186872	0.756966621151284	0.0374884515916184\\
0.662137971816598	0.757165062760867	0.0359988051157211\\
0.661403530330599	0.757344465662194	0.0346515441868415\\
0.660739301758737	0.757506660688198	0.0334330660706236\\
0.66013857385208	0.757653302142275	0.0323310660076567\\
0.659595276152133	0.757785884813103	0.0313344136830788\\
0.659103918578507	0.757905759376528	0.0304330413962956\\
0.658659535906462	0.758014146325925	0.0296178428281689\\
0.658257637566597	0.758112148563545	0.028880581408457\\
0.657894162254085	0.758200762776154	0.0282138073803796\\
0.657565436884591	0.758280889708931	0.027610782743668\\
0.657268139478981	0.758353343442392	0.0270654133336901\\
0.656999265599438	0.758418859768108	0.0265721873632541\\
};
\addlegendentry{$\sigma_0 \leftrightarrow  D(p^*\| \cdot)$}
\addplot3 [color=olivegreen]
 table[row sep=crcr] {%
1.00689062812242	0.674708046423269	0.661962343721654\\
0.994417380378854	0.6913098744693	0.58842573703552\\
0.977245059970982	0.703943962241373	0.525367990159241\\
0.957859541631238	0.713821090052491	0.470596778756566\\
0.937645214428453	0.721677193454544	0.422627909817572\\
0.917401028066851	0.727994074439897	0.38038639801624\\
0.897604340122304	0.733109037144522	0.343045668249\\
0.878544047178502	0.737269998483874	0.309942988279798\\
0.860392048118826	0.74066542691149	0.280531906489995\\
0.843244364094992	0.743441976583977	0.254353267649998\\
0.827146302376729	0.745715633829158	0.231016200719887\\
0.812108660917899	0.747579186451545	0.210184849855132\\
0.798118597601606	0.749107470406046	0.19156863858085\\
0.785147155532174	0.750361195708717	0.174914840009811\\
0.773154598554739	0.751389819394056	0.160002732079206\\
0.76209425859219	0.752233752599372	0.146638891488044\\
0.751915339811655	0.752926086117076	0.134653336554633\\
0.742564972817559	0.753493957689907	0.123896322502619\\
0.733989718676609	0.753959646524938	0.114235650643834\\
0.726136663038261	0.754341456213365	0.105554390367996\\
0.718954201377679	0.754654431084482	0.0977489379387868\\
0.712392589729172	0.754910939920994	0.0907273534936199\\
0.706404316648179	0.75512115310677	0.084407930096308\\
0.700944338784856	0.755293433567455	0.0787179578633287\\
0.695970212659052	0.755434657613008	0.0735926531141607\\
0.691442147902413	0.755550478559853	0.0689742278494209\\
0.687323001663872	0.755645543510644	0.0648110790745275\\
0.683578229581332	0.755723671707334	0.0610570808563425\\
0.680175805376322	0.755788001314356	0.0576709647299175\\
0.677086118498947	0.755841110238406	0.0546157763069968\\
0.674281857171665	0.755885115581025	0.0518583977827604\\
0.671737882530221	0.755921755499027	0.0493691275709054\\
0.669431098247255	0.755952456577555	0.0471213095791861\\
0.667340318978781	0.755978389271561	0.0450910057142052\\
0.665446140142079	0.756000513520836	0.043256706111921\\
0.663730810873106	0.756019616273109	0.0415990723580725\\
0.662178111488799	0.756036342344563	0.0401007096139602\\
0.660773236367756	0.756051219795675	0.0387459641168712\\
0.659502682840242	0.756064680792999	0.0375207429965936\\
0.658354146427769	0.756077078756553	0.0364123537528778\\
0.65731642257965	0.756088702451508	0.0354093610841441\\
0.656379314907424	0.756099787566609	0.0345014590541301\\
0.655533549808569	0.75611052622589	0.0336793568380541\\
0.654770697291055	0.756121074801251	0.0329346765094604\\
0.654083097753739	0.756131560328297	0.0322598615185217\\
0.653463794439514	0.7561420857742	0.031648094676606\\
0.652906471254514	0.756152734362171	0.0310932246041176\\
0.652405395634097	0.756163573120707	0.0305896997221526\\
0.651955366132491	0.75617465579588	0.0301325089760267\\
0.651551664415434	0.756186025240266	0.0297171285725116\\
};
\addlegendentry{$\sigma_1\leftrightarrow D(\mathcal{Q}\| \cdot )$}
 \addplot3 [color=red]
 table[row sep=crcr] {%
1.00689062812242	0.674708046423269	0.661962343721654\\
0.991532464629175	0.690994585389882	0.589858675050283\\
0.977044369644489	0.704862061093919	0.525412134115272\\
0.963054955988783	0.716978445241246	0.467673817876849\\
0.949482231558725	0.7275409806098	0.415991669519447\\
0.936270681192041	0.736702526568045	0.369788164464699\\
0.923378603687101	0.744597924584312	0.328540899699287\\
0.91077531759103	0.751349858470159	0.29177490373326\\
0.898439820540208	0.757071206744231	0.259057366051045\\
0.886359738096705	0.761866387116922	0.229993362058135\\
0.874530305053993	0.765832274521474	0.204222210915196\\
0.86295331178849	0.769058875553188	0.181414326583588\\
0.851636004799337	0.771629835220653	0.161268482858312\\
0.840589953523369	0.773622818246416	0.143509432603964\\
0.829829907080184	0.775109795311982	0.12788582884046\\
0.819372670635226	0.776157259822355	0.114168399267696\\
0.809236033283925	0.776826398035691	0.102148329192378\\
0.799437778418256	0.777173232966106	0.0916358116937674\\
0.789994803927523	0.777248759690002	0.0824587285520727\\
0.780922373878427	0.777099086439413	0.0744614309067566\\
0.772233516203888	0.77676559226242	0.0675035945537467\\
0.76393857316046	0.776285108295428	0.0614591308742881\\
0.756044903631262	0.775690126083404	0.0562151402372459\\
0.748556729401173	0.775009033141362	0.0516708999933753\\
0.741475111803421	0.774266373258556	0.0477368836273486\\
0.734798040932383	0.773483127019339	0.0443338110967089\\
0.728520617044469	0.772677006688862	0.0413917328182465\\
0.722635302765341	0.771862758957364	0.0388491512079986\\
0.717132225094135	0.771052468970863	0.0366521842604597\\
0.711999507667099	0.770255859482121	0.034753775531344\\
0.707223616000057	0.769480579702971	0.0331129542521139\\
0.702789701160441	0.768732479397757	0.0316941483368553\\
0.698681930246394	0.768015864812017	0.0304665519072649\\
0.694883794944573	0.767333734085426	0.0294035477945556\\
0.691378392129655	0.766687990782566	0.0284821843794341\\
0.688148672844948	0.766079635041955	0.0276827051711155\\
0.685177658004256	0.765508932567072	0.0269881287421575\\
0.682448620761292	0.764975562254109	0.0263838760419593\\
0.679945236717313	0.764478743674168	0.0258574417041649\\
0.677651704014103	0.764017345915704	0.0253981057256189\\
0.675552835934144	0.763589979464388	0.0249966818033323\\
0.673634128954426	0.763195072872571	0.0246452986443039\\
0.671881809326082	0.762830935969844	0.0243372106839429\\
0.670282861227088	0.762495811308627	0.024066634836984\\
0.668825039401674	0.762187915441354	0.0238286101379342\\
0.667496868993763	0.761905471502712	0.0236188773875497\\
0.666287635031536	0.761646734433008	0.0234337761925991\\
0.665187363748777	0.761410010036035	0.0232701570566925\\
0.664186797652895	0.761193668923351	0.023125306441804\\
0.663277365981564	0.760996156261354	0.0229968829674705\\
};
\addlegendentry{ $\sigma_2\leftrightarrow D(q \| \cdot )$}

 \addplot3 [color=black, only marks, mark=x, mark options={solid, black}]
 table[row sep=crcr] {%
0.654456	0.75903808353468	0.0219069786141312\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	0\\
2	6.93889390390723e-18	0\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	0\\
1	1.22474487139159	0\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	0\\
1	0.408248290463863	1.15470053837925\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
2	6.93889390390723e-18	0\\
1	1.22474487139159	0\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
2	6.93889390390723e-18	0\\
1	0.408248290463863	1.15470053837925\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
1	1.22474487139159	0\\
1	0.408248290463863	1.15470053837925\\
};
\node[text width=3cm] at (2.5,-2.5) {$\mathcal{P}_V=\mathcal{M}_V^{(b)}$};
\hspace{-1cm}
\end{axis}
\end{tikzpicture}%
